Map-Aware Models for Indoor Wireless Localization Systems: An Experimental Study

The accuracy of indoor wireless localization systems can be substantially enhanced by map-awareness, i.e., by the knowledge of the map of the environment in which localization signals are acquired. In fact, this knowledge can be exploited to cancel out, at least to some extent, the signal degradation due to propagation through physical obstructions, i.e., to the so called non-line-of-sight bias. This result can be achieved by developing novel localization techniques that rely on proper map-aware statistical modelling of the measurements they process. In this manuscript a unified statistical model for the measurements acquired in map-aware localization systems based on time-of-arrival and received signal strength techniques is developed and its experimental validation is illustrated. Finally, the accuracy of the proposed map-aware model is assessed and compared with that offered by its map-unaware counterparts. Our numerical results show that, when the quality of acquired measurements is poor, map-aware modelling can enhance localization accuracy by up to 110% in certain scenarios.

==> fig1.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'system_simplified.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{574.42758789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46933675)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.pdf}}%
    \put(0.15130533,0.40489819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{1}^{a}$}}}%
    \put(0.18036781,0.04317065){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{2}^{a}$}}}%
    \put(0.58632284,0.35085882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{6}^{a}$}}}%
    \put(0.56865291,0.07552785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{3}^{a}$}}}%
    \put(0.29008343,0.15092602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}$}}}%
    \put(0.17068149,0.25884289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z_1$}}}%
    \put(0.05329755,0.14344847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}$}}}%
    \put(0.7812995,0.35085882){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{5}^{a}$}}}%
    \put(0.72377872,0.15936489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{4}^{a}$}}}%
    \put(0.92452904,0.03680821){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{B}\left(\mathcal{R}\right)$}}}%
  \end{picture}%
\endgroup%


==> fig10.tikz <==
% This file was created by matlab2tikz v0.2.1.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
view={0}{90},
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1, xmax=20,
xlabel={Measurement site index},
ymin=0, ymax=6,
xtick={2,4,6,8,10,12,14,16,18,20},
ytick={0,1,2,3,4,5,6},
minor y tick num=4,   % this way each minor tick is 0.2m
ylabel={RMSE [m]},
legend style={at={(0.97,0.97)},anchor=north east,nodes=right,draw=none,font=\footnotesize, legend columns=2}]


% map-aware

\addplot [
color=black,
dashed,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 0.399618802408733\\
2 0.226591165160209\\
3 4.15692197419544\\
4 0.174635425590594\\
5 0.302558398492444\\
6 0.242786298966567\\
7 0.155928568186805\\
8 1.35314526295668\\
9 0.530950359739754\\
10 0.388750358949762\\
11 0.318474977712278\\
12 0.0970240010934052\\
13 0.254060286725607\\
14 0.515844950284256\\
15 0.384657236812789\\
16 0.400828319410725\\
17 0.384119959485995\\
18 0.918019283724838\\
19 0.675546402826219\\
20 0.44036064817866\\
};

\addlegendentry{$\epsilon_{\map}^{\toa}$};



% map-unaware

\addplot [
color=black,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 0.241347336889444\\
2 0.291247119848477\\
3 3.19505805193503\\
4 0.122953199974606\\
5 0.339626626245288\\
6 0.242523490442203\\
7 0.201169443792595\\
8 1.63871492533379\\
9 0.43873320423469\\
10 0.276188187760813\\
11 0.561161129911269\\
12 1.13999082225494\\
13 0.324358127017315\\
14 0.61755068810189\\
15 0.394650732409079\\
16 0.459492628087398\\
17 0.0431206427035683\\
18 0.923290314210974\\
19 0.451759055779168\\
20 0.188424401290492\\
};

\addlegendentry{$\epsilon_{\ml}^{\toa}$};

\end{axis}
\end{tikzpicture}


==> fig11.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=8.5,
xlabel={Number of walls $t$},
ymin=0, ymax=40,
ylabel={Bias mean [m]},
axis on top,
legend style={at={(0.03,0.97)},anchor=north west,nodes=right,draw=none,legend columns=1,font=\footnotesize}]


\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (0,0)+-(0.0,0.0)(1,13.255668924342)+-(0.0,2.36561470360943)(2,19.9429940454622)+-(0.0,1.04087046958815)(3,18.7384329508605)+-(0.0,1.23913151141447)(4,19.339218993813)+-(0.0,1.62636010873149)(5,27.014166680741)+-(0.0,2.00167397997721)(6,24.8345429993304)+-(0.0,2.89130685996709)(7,28.9130685996709)+-(0.0,3.71739453424339)(8,28.2218583271289)+-(0.0,8.67392057990126) 
};
\addlegendentry{$\hat{\mu}_{b}(t)$};


\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
 (0,0)(1,15.5998249402784)(2,17.6765241989409)(3,19.7532234576034)(4,21.8299227162659)(5,23.9066219749285)(6,25.983321233591)(7,28.0600204922535)(8,30.1367197509161) 
};
\addlegendentry{Model (\ref{eq:bias_mean_RSS})};


\end{axis}
\end{tikzpicture}


==> fig2.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map14_rotated.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{866.73544922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72925357)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2.pdf}}%
    \put(0.84774028,0.16495975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{12}$}}}%
    \put(0.71819054,0.12354672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{14}$}}}%
    \put(0.0736245,0.65125883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_1$}}}%
    \put(0.26968647,0.63843242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_2$}}}%
    \put(0.50247736,0.63245678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_3$}}}%
    \put(0.10863409,0.53863312){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_4$}}}%
    \put(0.0834165,0.43576832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_5$}}}%
    \put(0.12796935,0.3430398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_8$}}}%
    \put(0.70825974,0.33809722){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_6$}}}%
    \put(0.12083402,0.24320944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{10}$}}}%
    \put(0.40533714,0.18452857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{11}$}}}%
    \put(0.56539501,0.09010102){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{16}$}}}%
    \put(0.1206777,0.13330536){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{13}$}}}%
    \put(0.98290742,0.48893609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.76047035,0.71830364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.29434389,0.30166274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_7$}}}%
    \put(0.44651435,0.32479456){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_9$}}}%
    \put(0.27891868,0.09744415){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{15}$}}}%
    \put(0.01010166,0.05976623){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$5\meter$}}}}%
  \end{picture}%
\endgroup%


==> fig4.tikz <==
% This file was created by matlab2tikz v0.2.0.
% Copyright (c) 2008--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0, xmax=55,
xlabel={Distance $d$ [m]},
ymin=-80, ymax=-20,
ytick={-80,-70,...,-20},
ylabel={RSS $P_{rx}$ [dBm]},
axis on top,
legend style={nodes=right,draw=none,font=\footnotesize}]


\addplot [
color=black,
only marks,
mark=+,
mark options={solid}
]
plot [error bars/.cd, y dir = both, y explicit]
coordinates{
 (1.18258192105241,-36.16)+-(0.0,0.650274667242343)(2.37118114027588,-39.84)+-(0.0,1.05675668622325)(3.56742203839131,-34.96)+-(0.0,0.197948663722158)(4.76555348306994,-35.74)+-(0.0,0.486973158544551)(5.96443626841632,-39)+-(0.0,0)(7.16369318159286,-42.12)+-(0.0,0.520596204522533)(8.36316327713384,-44.32)+-(0.0,0.47121207149916)(9.56276633616026,-44.54)+-(0.0,0.503457433905886)(10.7624578977109,-44)+-(0.0,0)(11.9622113340302,-43.28)+-(0.0,0.640153042925945)(13.1620097249622,-44.28)+-(0.0,0.453557367611076)(14.3618418038913,-47.92)+-(0.0,0.665168384389872)(15.5616997786232,-52.4)+-(0.0,0.534522483824851)(16.7615780879964,-50.32)+-(0.0,1.40610911992734)(17.9614726567729,-50.28)+-(0.0,0.701019665507729)(19.1613804304387,-53.26)+-(0.0,0.443087497693455)(20.3612990744697,-55.3)+-(0.0,0.462910049886275)(21.5612267740034,-57.66)+-(0.0,0.847806292854727)(22.7611620968702,-56.12)+-(0.0,0.328260722659316)(23.9611038977757,-54.44)+-(0.0,0.577114567906406)(25.1610512498981,-56)+-(0.0,0)(26.3610033951669,-57.38)+-(0.0,0.635353027369632)(27.5609597075283,-59.14)+-(0.0,0.350509832753865)(28.7609196654071,-59.3)+-(0.0,0.543983793275991)(29.9608828307845,-59.46)+-(0.0,0.503457433905886)(31.1608488331111,-60.38)+-(0.0,0.696639162299235)(32.3608173567974,-60.68)+-(0.0,2.26274169979695)(33.5607881313893,-59.98)+-(0.0,0.141421356237309)(34.7607609237773,-62.12)+-(0.0,0.68927646181799)(35.960735531966,-62.94)+-(0.0,0.313635691430001)(37.1607117800507,-65.62)+-(0.0,0.49031435147802)(38.3606895141367,-65.1)+-(0.0,0.30304576336566)(39.5606685990012,-66)+-(0.0,0)(40.7606489153448,-66.44)+-(0.0,0.732900305050322)(41.9606303575149,-67.56)+-(0.0,0.5014265364224)(43.1606128316084,-69.1)+-(0.0,0.36421567954234)(44.3605962538828,-70)+-(0.0,0.404061017820879)(45.5605805494179,-69.02)+-(0.0,0.141421356237316)(46.7605656509842,-72.04)+-(0.0,0.197948663722158)(47.9605514980802,-71.7)+-(0.0,0.462910049886275)(49.1605380361119,-76.52)+-(0.0,0.543608502584007)(50.3605252156885,-77.72)+-(0.0,0.496518491342371)(51.5605129920174,-77.88)+-(0.0,0.38544964466378)(52.7605013243809,-78.14)+-(0.0,0.350509832753872) 
};

\addlegendentry{Measured data};


\addplot [
color=black,
dotted,
line width=2.0pt
]
coordinates{
 (1.18258192105241,-17.0883893320018)(1.28258192105241,-18.2121651431147)(1.38258192105241,-19.2515277772545)(1.48258192105241,-20.2182775069461)(1.58258192105241,-21.1219010618048)(1.68258192105241,-21.9701394919437)(1.78258192105241,-22.7693918301477)(1.88258192105241,-23.5250084270288)(1.98258192105241,-24.2415082761901)(2.08258192105241,-24.9227428045364)(2.18258192105241,-25.5720212124666)(2.28258192105241,-26.1922077114297)(2.38258192105241,-26.785797896545)(2.48258192105241,-27.3549794064924)(2.58258192105241,-27.9016805970854)(2.68258192105241,-28.4276099629794)(2.78258192105241,-28.9342883407662)(2.88258192105241,-29.4230754237594)(2.98258192105241,-29.8951917531697)(3.08258192105241,-30.3517370813074)(3.18258192105241,-30.7937058021537)(3.28258192105241,-31.2219999939654)(3.38258192105241,-31.6374405040915)(3.48258192105241,-32.0407764184025)(3.58258192105241,-32.4326931898405)(3.68258192105241,-32.8138196476744)(3.78258192105241,-33.1847340674641)(3.88258192105241,-33.5459694488462)(3.98258192105241,-33.8980181220542)(4.08258192105241,-34.2413357830884)(4.18258192105241,-34.5763450405194)(4.28258192105241,-34.9034385431787)(4.38258192105241,-35.2229817467975)(4.48258192105241,-35.5353153684807)(4.58258192105241,-35.8407575703527)(4.68258192105241,-36.1396059074614)(4.78258192105241,-36.4321390698366)(4.88258192105241,-36.7186184442663)(4.98258192105241,-36.9992895177267)(5.08258192105241,-37.2743831413491)(5.18258192105241,-37.5441166712297)(5.28258192105241,-37.8086950002092)(5.38258192105241,-38.0683114928909)(5.48258192105241,-38.3231488345872)(5.58258192105241,-38.5733798035306)(5.68258192105241,-38.8191679745245)(5.78258192105241,-39.0606683612118)(5.88258192105241,-39.2980280032759)(5.98258192105241,-39.531386504145)(6.08258192105241,-39.7608765241232)(6.18258192105241,-39.9866242333108)(6.28258192105241,-40.2087497281836)(6.38258192105241,-40.4273674152776)(6.48258192105241,-40.6425863650456)(6.58258192105241,-40.8545106386264)(6.68258192105241,-41.0632395899781)(6.78258192105241,-41.2688681455701)(6.88258192105241,-41.4714870636054)(6.98258192105241,-41.6711831745456)(7.08258192105241,-41.868039604532)(7.18258192105241,-42.0621359831446)(7.28258192105241,-42.2535486367958)(7.38258192105241,-42.4423507689363)(7.48258192105241,-42.6286126281368)(7.58258192105241,-42.8124016650115)(7.68258192105241,-42.9937826788615)(7.78258192105241,-43.1728179548348)(7.88258192105241,-43.3495673923295)(7.98258192105241,-43.5240886253036)(8.08258192105241,-43.696437135095)(8.18258192105241,-43.8666663563045)(8.28258192105241,-44.0348277762479)(8.38258192105241,-44.20097102844)(8.48258192105241,-44.3651439805346)(8.58258192105241,-44.5273928171118)(8.68258192105241,-44.6877621176694)(8.78258192105241,-44.8462949301484)(8.88258192105241,-45.0030328402964)(8.98258192105241,-45.1580160371479)(9.08258192105241,-45.3112833748795)(9.18258192105241,-45.462872431279)(9.28258192105241,-45.6128195630475)(9.38258192105241,-45.761159958138)(9.48258192105241,-45.9079276853203)(9.58258192105241,-46.0531557411458)(9.68258192105241,-46.1968760944736)(9.78258192105241,-46.3391197287103)(9.88258192105241,-46.4799166819004)(9.98258192105241,-46.6192960847996)(10.0825819210524,-46.7572861970497)(10.1825819210524,-46.8939144415688)(10.2825819210524,-47.0292074372606)(10.3825819210524,-47.1631910301416)(10.4825819210524,-47.295890322975)(10.5825819210524,-47.4273297034995)(10.6825819210524,-47.5575328713291)(10.7825819210524,-47.6865228636004)(10.8825819210524,-47.8143220794358)(10.9825819210524,-47.9409523032883)(11.0825819210524,-48.0664347272273)(11.1825819210524,-48.1907899722244)(11.2825819210524,-48.3140381084912)(11.3825819210524,-48.4361986749198)(11.4825819210524,-48.557290697673)(11.5825819210524,-48.6773327079686)(11.6825819210524,-48.7963427590992)(11.7825819210524,-48.9143384427266)(11.8825819210524,-49.031336904488)(11.9825819210524,-49.1473548589472)(12.0825819210524,-49.2624086039261)(12.1825819210524,-49.3765140342441)(12.2825819210524,-49.4896866548965)(12.3825819210524,-49.6019415936992)(12.4825819210524,-49.7132936134231)(12.5825819210524,-49.8237571234466)(12.6825819210524,-49.9333461909452)(12.7825819210524,-50.0420745516423)(12.8825819210524,-50.149955620141)(12.9825819210524,-50.2570024998567)(13.0825819210524,-50.3632279925682)(13.1825819210524,-50.4686446076055)(13.2825819210524,-50.5732645706901)(13.3825819210524,-50.6770998324443)(13.4825819210524,-50.7801620765828)(13.5825819210524,-50.8824627278028)(13.6825819210524,-50.9840129593837)(13.7825819210524,-51.0848237005108)(13.8825819210524,-51.1849056433339)(13.9825819210524,-51.2842692497725)(14.0825819210524,-51.382924758079)(14.1825819210524,-51.480882189169)(14.2825819210524,-51.5781513527299)(14.3825819210524,-51.6747418531158)(14.4825819210524,-51.7706630950387)(14.5825819210524,-51.8659242890635)(14.6825819210524,-51.9605344569151)(14.7825819210524,-52.0545024366062)(14.8825819210524,-52.1478368873914)(14.9825819210524,-52.2405462945554)(15.0825819210524,-52.3326389740428)(15.1825819210524,-52.4241230769339)(15.2825819210524,-52.5150065937741)(15.3825819210524,-52.6052973587625)(15.4825819210524,-52.6950030538036)(15.5825819210524,-52.7841312124299)(15.6825819210524,-52.8726892235981)(15.7825819210524,-52.9606843353654)(15.8825819210524,-53.0481236584487)(15.9825819210524,-53.1350141696732)(16.0825819210524,-53.2213627153127)(16.1825819210524,-53.3071760143268)(16.2825819210524,-53.3924606614979)(16.3825819210524,-53.4772231304728)(16.4825819210524,-53.5614697767111)(16.5825819210524,-53.6452068403451)(16.6825819210524,-53.728440448953)(16.7825819210524,-53.8111766202499)(16.8825819210524,-53.8934212646983)(16.9825819210524,-53.975180188042)(17.0825819210524,-54.0564590937653)(17.1825819210524,-54.1372635854804)(17.2825819210524,-54.2175991692459)(17.3825819210524,-54.297471255818)(17.4825819210524,-54.3768851628373)(17.5825819210524,-54.4558461169533)(17.6825819210524,-54.5343592558886)(17.7825819210524,-54.6124296304445)(17.8825819210524,-54.6900622064516)(17.9825819210524,-54.7672618666642)(18.0825819210524,-54.8440334126038)(18.1825819210524,-54.9203815663506)(18.2825819210524,-54.9963109722871)(18.3825819210524,-55.0718261987924)(18.4825819210524,-55.1469317398923)(18.5825819210524,-55.2216320168641)(18.6825819210524,-55.295931379798)(18.7825819210524,-55.3698341091173)(18.8825819210524,-55.4433444170584)(18.9825819210524,-55.516466449111)(19.0825819210524,-55.5892042854214)(19.1825819210524,-55.6615619421582)(19.2825819210524,-55.7335433728433)(19.3825819210524,-55.8051524696476)(19.4825819210524,-55.8763930646544)(19.5825819210524,-55.9472689310897)(19.6825819210524,-56.0177837845213)(19.7825819210524,-56.0879412840278)(19.8825819210524,-56.1577450333376)(19.9825819210524,-56.2271985819402)(20.0825819210524,-56.2963054261686)(20.1825819210524,-56.3650690102559)(20.2825819210524,-56.4334927273652)(20.3825819210524,-56.5015799205942)(20.4825819210524,-56.5693338839555)(20.5825819210524,-56.6367578633326)(20.6825819210524,-56.7038550574133)(20.7825819210524,-56.7706286186)(20.8825819210524,-56.8370816538985)(20.9825819210524,-56.9032172257856)(21.0825819210524,-56.9690383530557)(21.1825819210524,-57.034548011648)(21.2825819210524,-57.0997491354535)(21.3825819210524,-57.1646446171037)(21.4825819210524,-57.2292373087406)(21.5825819210524,-57.2935300227687)(21.6825819210524,-57.3575255325898)(21.7825819210524,-57.4212265733211)(21.8825819210524,-57.4846358424965)(21.9825819210524,-57.5477560007518)(22.0825819210524,-57.6105896724951)(22.1825819210524,-57.673139446561)(22.2825819210524,-57.735407876851)(22.3825819210524,-57.7973974829591)(22.4825819210524,-57.8591107507835)(22.5825819210524,-57.9205501331247)(22.6825819210524,-57.9817180502708)(22.7825819210524,-58.042616890569)(22.8825819210524,-58.1032490109858)(22.9825819210524,-58.163616737654)(23.0825819210524,-58.2237223664083)(23.1825819210524,-58.2835681633091)(23.2825819210524,-58.3431563651553)(23.3825819210524,-58.4024891799857)(23.4825819210524,-58.4615687875702)(23.5825819210524,-58.5203973398904)(23.6825819210524,-58.5789769616093)(23.7825819210524,-58.6373097505327)(23.8825819210524,-58.695397778059)(23.9825819210524,-58.7532430896214)(24.0825819210524,-58.8108477051194)(24.1825819210524,-58.8682136193427)(24.2825819210524,-58.9253428023849)(24.3825819210524,-58.9822372000501)(24.4825819210524,-59.0388987342503)(24.5825819210524,-59.0953293033952)(24.6825819210524,-59.1515307827733)(24.7825819210524,-59.2075050249264)(24.8825819210524,-59.2632538600159)(24.9825819210524,-59.3187790961815)(25.0825819210524,-59.3740825198936)(25.1825819210524,-59.4291658962977)(25.2825819210524,-59.484030969553)(25.3825819210524,-59.5386794631631)(25.4825819210524,-59.5931130803015)(25.5825819210524,-59.6473335041297)(25.6825819210524,-59.7013423981096)(25.7825819210524,-59.7551414063099)(25.8825819210524,-59.8087321537061)(25.9825819210524,-59.8621162464752)(26.0825819210524,-59.9152952722845)(26.1825819210524,-59.9682708005748)(26.2825819210524,-60.0210443828387)(26.3825819210524,-60.0736175528926)(26.4825819210524,-60.1259918271449)(26.5825819210524,-60.1781687048579)(26.6825819210524,-60.2301496684058)(26.7825819210524,-60.2819361835267)(26.8825819210524,-60.3335296995715)(26.9825819210524,-60.3849316497465)(27.0825819210524,-60.4361434513527)(27.1825819210524,-60.4871665060203)(27.2825819210524,-60.5380021999385)(27.3825819210524,-60.588651904082)(27.4825819210524,-60.6391169744325)(27.5825819210524,-60.6893987521965)(27.6825819210524,-60.7394985640196)(27.7825819210524,-60.7894177221959)(27.8825819210524,-60.8391575248747)(27.9825819210524,-60.8887192562629)(28.0825819210524,-60.938104186824)(28.1825819210524,-60.9873135734735)(28.2825819210524,-61.0363486597708)(28.3825819210524,-61.0852106761077)(28.4825819210524,-61.133900839894)(28.5825819210524,-61.182420355739)(28.6825819210524,-61.2307704156307)(28.7825819210524,-61.2789521991113)(28.8825819210524,-61.32696687345)(28.9825819210524,-61.3748155938125)(29.0825819210524,-61.422499503428)(29.1825819210524,-61.4700197337529)(29.2825819210524,-61.517377404632)(29.3825819210524,-61.5645736244568)(29.4825819210524,-61.6116094903211)(29.5825819210524,-61.6584860881741)(29.6825819210524,-61.7052044929709)(29.7825819210524,-61.7517657688203)(29.8825819210524,-61.7981709691301)(29.9825819210524,-61.8444211367504)(30.0825819210524,-61.8905173041142)(30.1825819210524,-61.9364604933752)(30.2825819210524,-61.9822517165445)(30.3825819210524,-62.0278919756239)(30.4825819210524,-62.0733822627375)(30.5825819210524,-62.1187235602612)(30.6825819210524,-62.16391684095)(30.7825819210524,-62.2089630680634)(30.8825819210524,-62.253863195488)(30.9825819210524,-62.2986181678593)(31.0825819210524,-62.3432289206808)(31.1825819210524,-62.3876963804411)(31.2825819210524,-62.4320214647297)(31.3825819210524,-62.4762050823502)(31.4825819210524,-62.5202481334325)(31.5825819210524,-62.5641515095426)(31.6825819210524,-62.607916093791)(31.7825819210524,-62.6515427609392)(31.8825819210524,-62.6950323775047)(31.9825819210524,-62.7383858018642)(32.0825819210524,-62.7816038843552)(32.1825819210524,-62.8246874673763)(32.2825819210524,-62.8676373854854)(32.3825819210524,-62.910454465497)(32.4825819210524,-62.9531395265776)(32.5825819210524,-62.9956933803396)(32.6825819210524,-63.0381168309342)(32.7825819210524,-63.080410675142)(32.8825819210524,-63.1225757024636)(32.9825819210524,-63.1646126952075)(33.0825819210524,-63.2065224285771)(33.1825819210524,-63.2483056707568)(33.2825819210524,-63.2899631829965)(33.3825819210524,-63.3314957196945)(33.4825819210524,-63.3729040284797)(33.5825819210524,-63.4141888502923)(33.6825819210524,-63.4553509194633)(33.7825819210524,-63.496390963793)(33.8825819210524,-63.5373097046281)(33.9825819210524,-63.5781078569379)(34.0825819210524,-63.618786129389)(34.1825819210524,-63.6593452244195)(34.2825819210524,-63.6997858383115)(34.3825819210524,-63.7401086612629)(34.4825819210524,-63.7803143774583)(34.5825819210524,-63.8204036651383)(34.6825819210524,-63.8603771966682)(34.7825819210524,-63.9002356386062)(34.8825819210524,-63.9399796517692)(34.9825819210524,-63.9796098912993)(35.0825819210524,-64.0191270067282)(35.1825819210524,-64.0585316420412)(35.2825819210524,-64.0978244357401)(35.3825819210524,-64.1370060209055)(35.4825819210524,-64.1760770252575)(35.5825819210524,-64.2150380712168)(35.6825819210524,-64.2538897759634)(35.7825819210524,-64.2926327514958)(35.8825819210524,-64.3312676046887)(35.9825819210524,-64.3697949373499)(36.0825819210524,-64.4082153462767)(36.1825819210524,-64.4465294233113)(36.2825819210524,-64.4847377553956)(36.3825819210524,-64.5228409246251)(36.4825819210524,-64.560839508302)(36.5825819210524,-64.5987340789877)(36.6825819210524,-64.6365252045548)(36.7825819210524,-64.6742134482379)(36.8825819210524,-64.7117993686842)(36.9825819210524,-64.7492835200028)(37.0825819210524,-64.7866664518142)(37.1825819210524,-64.8239487092983)(37.2825819210524,-64.8611308332423)(37.3825819210524,-64.8982133600875)(37.4825819210524,-64.9351968219762)(37.5825819210524,-64.9720817467971)(37.6825819210524,-65.0088686582306)(37.7825819210524,-65.0455580757936)(37.8825819210524,-65.0821505148834)(37.9825819210524,-65.118646486821)(38.0825819210524,-65.1550464988941)(38.1825819210524,-65.1913510543996)(38.2825819210524,-65.2275606526851)(38.3825819210524,-65.26367578919)(38.4825819210524,-65.2996969554866)(38.5825819210524,-65.3356246393197)(38.6825819210524,-65.3714593246469)(38.7825819210524,-65.4072014916771)(38.8825819210524,-65.4428516169094)(38.9825819210524,-65.478410173171)(39.0825819210524,-65.5138776296554)(39.1825819210524,-65.5492544519587)(39.2825819210524,-65.584541102117)(39.3825819210524,-65.6197380386423)(39.4825819210524,-65.6548457165581)(39.5825819210524,-65.689864587435)(39.6825819210524,-65.7247950994253)(39.7825819210524,-65.7596376972978)(39.8825819210524,-65.7943928224712)(39.9825819210524,-65.8290609130481)(40.0825819210524,-65.863642403848)(40.1825819210524,-65.89813772644)(40.2825819210524,-65.9325473091751)(40.3825819210524,-65.9668715772183)(40.4825819210524,-66.0011109525797)(40.5825819210524,-66.0352658541461)(40.6825819210524,-66.0693366977117)(40.7825819210524,-66.103323896008)(40.8825819210524,-66.1372278587342)(40.9825819210524,-66.171048992587)(41.0825819210524,-66.2047877012893)(41.1825819210524,-66.2384443856197)(41.2825819210524,-66.2720194434407)(41.3825819210524,-66.305513269727)(41.4825819210524,-66.3389262565935)(41.5825819210524,-66.3722587933227)(41.6825819210524,-66.4055112663919)(41.7825819210524,-66.4386840595002)(41.8825819210524,-66.4717775535952)(41.9825819210524,-66.5047921268988)(42.0825819210524,-66.5377281549335)(42.1825819210524,-66.570586010548)(42.2825819210524,-66.6033660639424)(42.3825819210524,-66.6360686826932)(42.4825819210524,-66.6686942317782)(42.5825819210524,-66.701243073601)(42.6825819210524,-66.7337155680147)(42.7825819210524,-66.7661120723463)(42.8825819210524,-66.79843294142)(42.9825819210524,-66.8306785275806)(43.0825819210524,-66.8628491807166)(43.1825819210524,-66.8949452482828)(43.2825819210524,-66.926967075323)(43.3825819210524,-66.9589150044922)(43.4825819210524,-66.9907893760785)(43.5825819210524,-67.0225905280251)(43.6825819210524,-67.0543187959515)(43.7825819210524,-67.0859745131749)(43.8825819210524,-67.1175580107313)(43.9825819210524,-67.1490696173961)(44.0825819210524,-67.1805096597047)(44.1825819210524,-67.2118784619727)(44.2825819210524,-67.2431763463163)(44.3825819210524,-67.2744036326717)(44.4825819210524,-67.3055606388153)(44.5825819210524,-67.3366476803823)(44.6825819210524,-67.3676650708866)(44.7825819210524,-67.3986131217396)(44.8825819210524,-67.4294921422685)(44.9825819210524,-67.4603024397357)(45.0825819210524,-67.4910443193562)(45.1825819210524,-67.5217180843166)(45.2825819210524,-67.5523240357924)(45.3825819210524,-67.582862472966)(45.4825819210524,-67.6133336930444)(45.5825819210524,-67.6437379912763)(45.6825819210524,-67.6740756609693)(45.7825819210524,-67.7043469935069)(45.8825819210524,-67.7345522783656)(45.9825819210524,-67.7646918031309)(46.0825819210524,-67.7947658535143)(46.1825819210524,-67.8247747133692)(46.2825819210524,-67.8547186647072)(46.3825819210524,-67.8845979877136)(46.4825819210524,-67.9144129607639)(46.5825819210524,-67.9441638604386)(46.6825819210524,-67.9738509615387)(46.7825819210524,-68.0034745371015)(46.8825819210524,-68.0330348584151)(46.9825819210524,-68.0625321950334)(47.0825819210524,-68.091966814791)(47.1825819210524,-68.1213389838179)(47.2825819210524,-68.1506489665533)(47.3825819210524,-68.179897025761)(47.4825819210524,-68.2090834225422)(47.5825819210524,-68.2382084163507)(47.6825819210524,-68.2672722650059)(47.7825819210524,-68.2962752247069)(47.8825819210524,-68.325217550046)(47.9825819210524,-68.3540994940219)(48.0825819210524,-68.3829213080533)(48.1825819210524,-68.4116832419918)(48.2825819210524,-68.4403855441349)(48.3825819210524,-68.4690284612389)(48.4825819210524,-68.4976122385318)(48.5825819210524,-68.5261371197256)(48.6825819210524,-68.554603347029)(48.7825819210524,-68.5830111611595)(48.8825819210524,-68.611360801356)(48.9825819210524,-68.6396525053904)(49.0825819210524,-68.6678865095801)(49.1825819210524,-68.6960630487993)(49.2825819210524,-68.724182356491)(49.3825819210524,-68.7522446646789)(49.4825819210524,-68.7802502039781)(49.5825819210524,-68.8081992036074)(49.6825819210524,-68.8360918913999)(49.7825819210524,-68.8639284938142)(49.8825819210524,-68.8917092359459)(49.9825819210524,-68.919434341538)(50.0825819210524,-68.9471040329919)(50.1825819210524,-68.9747185313783)(50.2825819210524,-69.0022780564473)(50.3825819210524,-69.0297828266395)(50.4825819210524,-69.0572330590961)(50.5825819210524,-69.0846289696689)(50.6825819210524,-69.1119707729311)(50.7825819210524,-69.1392586821868)(50.8825819210524,-69.1664929094813)(50.9825819210524,-69.1936736656111)(51.0825819210524,-69.2208011601332)(51.1825819210524,-69.2478756013754)(51.2825819210524,-69.2748971964455)(51.3825819210524,-69.3018661512407)(51.4825819210524,-69.3287826704576)(51.5825819210524,-69.3556469576008)(51.6825819210524,-69.3824592149928)(51.7825819210524,-69.4092196437825)(51.8825819210524,-69.4359284439548)(51.9825819210524,-69.4625858143393)(52.0825819210524,-69.4891919526192)(52.1825819210524,-69.5157470553401)(52.2825819210524,-69.5422513179187)(52.3825819210524,-69.5687049346515)(52.4825819210524,-69.5951080987234)(52.5825819210524,-69.6214610022159)(52.6825819210524,-69.6477638361158) 
};

\addlegendentry{Logarithmic model (\ref{eq:logdistance_path_loss})};

\addplot [
color=black,
solid,
line width=1.5pt
]
coordinates{
 (1.18258192105241,-36.3382767576586)(1.28258192105241,-36.4171970090232)(1.38258192105241,-36.4961172603879)(1.48258192105241,-36.5750375117525)(1.58258192105241,-36.6539577631172)(1.68258192105241,-36.7328780144818)(1.78258192105241,-36.8117982658465)(1.88258192105241,-36.8907185172112)(1.98258192105241,-36.9696387685758)(2.08258192105241,-37.0485590199405)(2.18258192105241,-37.1274792713051)(2.28258192105241,-37.2063995226698)(2.38258192105241,-37.2853197740344)(2.48258192105241,-37.3642400253991)(2.58258192105241,-37.4431602767637)(2.68258192105241,-37.5220805281284)(2.78258192105241,-37.6010007794931)(2.88258192105241,-37.6799210308577)(2.98258192105241,-37.7588412822224)(3.08258192105241,-37.837761533587)(3.18258192105241,-37.9166817849517)(3.28258192105241,-37.9956020363163)(3.38258192105241,-38.074522287681)(3.48258192105241,-38.1534425390457)(3.58258192105241,-38.2323627904103)(3.68258192105241,-38.311283041775)(3.78258192105241,-38.3902032931396)(3.88258192105241,-38.4691235445043)(3.98258192105241,-38.5480437958689)(4.08258192105241,-38.6269640472336)(4.18258192105241,-38.7058842985982)(4.28258192105241,-38.7848045499629)(4.38258192105241,-38.8637248013276)(4.48258192105241,-38.9426450526922)(4.58258192105241,-39.0215653040569)(4.68258192105241,-39.1004855554215)(4.78258192105241,-39.1794058067862)(4.88258192105241,-39.2583260581508)(4.98258192105241,-39.3372463095155)(5.08258192105241,-39.4161665608802)(5.18258192105241,-39.4950868122448)(5.28258192105241,-39.5740070636095)(5.38258192105241,-39.6529273149741)(5.48258192105241,-39.7318475663388)(5.58258192105241,-39.8107678177034)(5.68258192105241,-39.8896880690681)(5.78258192105241,-39.9686083204327)(5.88258192105241,-40.0475285717974)(5.98258192105241,-40.1264488231621)(6.08258192105241,-40.2053690745267)(6.18258192105241,-40.2842893258914)(6.28258192105241,-40.363209577256)(6.38258192105241,-40.4421298286207)(6.48258192105241,-40.5210500799853)(6.58258192105241,-40.59997033135)(6.68258192105241,-40.6788905827146)(6.78258192105241,-40.7578108340793)(6.88258192105241,-40.836731085444)(6.98258192105241,-40.9156513368086)(7.08258192105241,-40.9945715881733)(7.18258192105241,-41.0734918395379)(7.28258192105241,-41.1524120909026)(7.38258192105241,-41.2313323422672)(7.48258192105241,-41.3102525936319)(7.58258192105241,-41.3891728449965)(7.68258192105241,-41.4680930963612)(7.78258192105241,-41.5470133477259)(7.88258192105241,-41.6259335990905)(7.98258192105241,-41.7048538504552)(8.08258192105241,-41.7837741018198)(8.18258192105241,-41.8626943531845)(8.28258192105241,-41.9416146045491)(8.38258192105241,-42.0205348559138)(8.48258192105241,-42.0994551072785)(8.58258192105241,-42.1783753586431)(8.68258192105241,-42.2572956100078)(8.78258192105241,-42.3362158613724)(8.88258192105241,-42.4151361127371)(8.98258192105241,-42.4940563641017)(9.08258192105241,-42.5729766154664)(9.18258192105241,-42.651896866831)(9.28258192105241,-42.7308171181957)(9.38258192105241,-42.8097373695604)(9.48258192105241,-42.888657620925)(9.58258192105241,-42.9675778722897)(9.68258192105241,-43.0464981236543)(9.78258192105241,-43.125418375019)(9.88258192105241,-43.2043386263836)(9.98258192105241,-43.2832588777483)(10.0825819210524,-43.3621791291129)(10.1825819210524,-43.4410993804776)(10.2825819210524,-43.5200196318423)(10.3825819210524,-43.5989398832069)(10.4825819210524,-43.6778601345716)(10.5825819210524,-43.7567803859362)(10.6825819210524,-43.8357006373009)(10.7825819210524,-43.9146208886655)(10.8825819210524,-43.9935411400302)(10.9825819210524,-44.0724613913948)(11.0825819210524,-44.1513816427595)(11.1825819210524,-44.2303018941242)(11.2825819210524,-44.3092221454888)(11.3825819210524,-44.3881423968535)(11.4825819210524,-44.4670626482181)(11.5825819210524,-44.5459828995828)(11.6825819210524,-44.6249031509474)(11.7825819210524,-44.7038234023121)(11.8825819210524,-44.7827436536767)(11.9825819210524,-44.8616639050414)(12.0825819210524,-44.9405841564061)(12.1825819210524,-45.0195044077707)(12.2825819210524,-45.0984246591354)(12.3825819210524,-45.1773449105)(12.4825819210524,-45.2562651618647)(12.5825819210524,-45.3351854132293)(12.6825819210524,-45.414105664594)(12.7825819210524,-45.4930259159587)(12.8825819210524,-45.5719461673233)(12.9825819210524,-45.650866418688)(13.0825819210524,-45.7297866700526)(13.1825819210524,-45.8087069214173)(13.2825819210524,-45.8876271727819)(13.3825819210524,-45.9665474241466)(13.4825819210524,-46.0454676755112)(13.5825819210524,-46.1243879268759)(13.6825819210524,-46.2033081782406)(13.7825819210524,-46.2822284296052)(13.8825819210524,-46.3611486809699)(13.9825819210524,-46.4400689323345)(14.0825819210524,-46.5189891836992)(14.1825819210524,-46.5979094350638)(14.2825819210524,-46.6768296864285)(14.3825819210524,-46.7557499377931)(14.4825819210524,-46.8346701891578)(14.5825819210524,-46.9135904405225)(14.6825819210524,-46.9925106918871)(14.7825819210524,-47.0714309432518)(14.8825819210524,-47.1503511946164)(14.9825819210524,-47.2292714459811)(15.0825819210524,-47.3081916973457)(15.1825819210524,-47.3871119487104)(15.2825819210524,-47.466032200075)(15.3825819210524,-47.5449524514397)(15.4825819210524,-47.6238727028044)(15.5825819210524,-47.702792954169)(15.6825819210524,-47.7817132055337)(15.7825819210524,-47.8606334568983)(15.8825819210524,-47.939553708263)(15.9825819210524,-48.0184739596276)(16.0825819210524,-48.0973942109923)(16.1825819210524,-48.176314462357)(16.2825819210524,-48.2552347137216)(16.3825819210524,-48.3341549650863)(16.4825819210524,-48.4130752164509)(16.5825819210524,-48.4919954678156)(16.6825819210524,-48.5709157191802)(16.7825819210524,-48.6498359705449)(16.8825819210524,-48.7287562219095)(16.9825819210524,-48.8076764732742)(17.0825819210524,-48.8865967246389)(17.1825819210524,-48.9655169760035)(17.2825819210524,-49.0444372273682)(17.3825819210524,-49.1233574787328)(17.4825819210524,-49.2022777300975)(17.5825819210524,-49.2811979814621)(17.6825819210524,-49.3601182328268)(17.7825819210524,-49.4390384841915)(17.8825819210524,-49.5179587355561)(17.9825819210524,-49.5968789869208)(18.0825819210524,-49.6757992382854)(18.1825819210524,-49.7547194896501)(18.2825819210524,-49.8336397410147)(18.3825819210524,-49.9125599923794)(18.4825819210524,-49.991480243744)(18.5825819210524,-50.0704004951087)(18.6825819210524,-50.1493207464734)(18.7825819210524,-50.228240997838)(18.8825819210524,-50.3071612492027)(18.9825819210524,-50.3860815005673)(19.0825819210524,-50.465001751932)(19.1825819210524,-50.5439220032966)(19.2825819210524,-50.6228422546613)(19.3825819210524,-50.7017625060259)(19.4825819210524,-50.7806827573906)(19.5825819210524,-50.8596030087553)(19.6825819210524,-50.9385232601199)(19.7825819210524,-51.0174435114846)(19.8825819210524,-51.0963637628492)(19.9825819210524,-51.1752840142139)(20.0825819210524,-51.2542042655785)(20.1825819210524,-51.3331245169432)(20.2825819210524,-51.4120447683078)(20.3825819210524,-51.4909650196725)(20.4825819210524,-51.5698852710372)(20.5825819210524,-51.6488055224018)(20.6825819210524,-51.7277257737665)(20.7825819210524,-51.8066460251311)(20.8825819210524,-51.8855662764958)(20.9825819210524,-51.9644865278604)(21.0825819210524,-52.0434067792251)(21.1825819210524,-52.1223270305897)(21.2825819210524,-52.2012472819544)(21.3825819210524,-52.2801675333191)(21.4825819210524,-52.3590877846837)(21.5825819210524,-52.4380080360484)(21.6825819210524,-52.516928287413)(21.7825819210524,-52.5958485387777)(21.8825819210524,-52.6747687901423)(21.9825819210524,-52.753689041507)(22.0825819210524,-52.8326092928717)(22.1825819210524,-52.9115295442363)(22.2825819210524,-52.990449795601)(22.3825819210524,-53.0693700469656)(22.4825819210524,-53.1482902983303)(22.5825819210524,-53.2272105496949)(22.6825819210524,-53.3061308010596)(22.7825819210524,-53.3850510524242)(22.8825819210524,-53.4639713037889)(22.9825819210524,-53.5428915551536)(23.0825819210524,-53.6218118065182)(23.1825819210524,-53.7007320578829)(23.2825819210524,-53.7796523092475)(23.3825819210524,-53.8585725606122)(23.4825819210524,-53.9374928119768)(23.5825819210524,-54.0164130633415)(23.6825819210524,-54.0953333147061)(23.7825819210524,-54.1742535660708)(23.8825819210524,-54.2531738174355)(23.9825819210524,-54.3320940688001)(24.0825819210524,-54.4110143201648)(24.1825819210524,-54.4899345715294)(24.2825819210524,-54.5688548228941)(24.3825819210524,-54.6477750742587)(24.4825819210524,-54.7266953256234)(24.5825819210524,-54.805615576988)(24.6825819210524,-54.8845358283527)(24.7825819210524,-54.9634560797174)(24.8825819210524,-55.042376331082)(24.9825819210524,-55.1212965824467)(25.0825819210524,-55.2002168338113)(25.1825819210524,-55.279137085176)(25.2825819210524,-55.3580573365406)(25.3825819210524,-55.4369775879053)(25.4825819210524,-55.51589783927)(25.5825819210524,-55.5948180906346)(25.6825819210524,-55.6737383419993)(25.7825819210524,-55.7526585933639)(25.8825819210524,-55.8315788447286)(25.9825819210524,-55.9104990960932)(26.0825819210524,-55.9894193474579)(26.1825819210524,-56.0683395988225)(26.2825819210524,-56.1472598501872)(26.3825819210524,-56.2261801015519)(26.4825819210524,-56.3051003529165)(26.5825819210524,-56.3840206042812)(26.6825819210524,-56.4629408556458)(26.7825819210524,-56.5418611070105)(26.8825819210524,-56.6207813583751)(26.9825819210524,-56.6997016097398)(27.0825819210524,-56.7786218611044)(27.1825819210524,-56.8575421124691)(27.2825819210524,-56.9364623638338)(27.3825819210524,-57.0153826151984)(27.4825819210524,-57.0943028665631)(27.5825819210524,-57.1732231179277)(27.6825819210524,-57.2521433692924)(27.7825819210524,-57.331063620657)(27.8825819210524,-57.4099838720217)(27.9825819210524,-57.4889041233863)(28.0825819210524,-57.567824374751)(28.1825819210524,-57.6467446261157)(28.2825819210524,-57.7256648774803)(28.3825819210524,-57.804585128845)(28.4825819210524,-57.8835053802096)(28.5825819210524,-57.9624256315743)(28.6825819210524,-58.0413458829389)(28.7825819210524,-58.1202661343036)(28.8825819210524,-58.1991863856682)(28.9825819210524,-58.2781066370329)(29.0825819210524,-58.3570268883976)(29.1825819210524,-58.4359471397622)(29.2825819210524,-58.5148673911269)(29.3825819210524,-58.5937876424915)(29.4825819210524,-58.6727078938562)(29.5825819210524,-58.7516281452208)(29.6825819210524,-58.8305483965855)(29.7825819210524,-58.9094686479501)(29.8825819210524,-58.9883888993148)(29.9825819210524,-59.0673091506795)(30.0825819210524,-59.1462294020441)(30.1825819210524,-59.2251496534088)(30.2825819210524,-59.3040699047734)(30.3825819210524,-59.3829901561381)(30.4825819210524,-59.4619104075027)(30.5825819210524,-59.5408306588674)(30.6825819210524,-59.6197509102321)(30.7825819210524,-59.6986711615967)(30.8825819210524,-59.7775914129614)(30.9825819210524,-59.856511664326)(31.0825819210524,-59.9354319156907)(31.1825819210524,-60.0143521670553)(31.2825819210524,-60.09327241842)(31.3825819210524,-60.1721926697847)(31.4825819210524,-60.2511129211493)(31.5825819210524,-60.330033172514)(31.6825819210524,-60.4089534238786)(31.7825819210524,-60.4878736752433)(31.8825819210524,-60.5667939266079)(31.9825819210524,-60.6457141779726)(32.0825819210524,-60.7246344293372)(32.1825819210524,-60.8035546807019)(32.2825819210524,-60.8824749320665)(32.3825819210524,-60.9613951834312)(32.4825819210524,-61.0403154347959)(32.5825819210524,-61.1192356861605)(32.6825819210524,-61.1981559375252)(32.7825819210524,-61.2770761888898)(32.8825819210524,-61.3559964402545)(32.9825819210524,-61.4349166916191)(33.0825819210524,-61.5138369429838)(33.1825819210524,-61.5927571943485)(33.2825819210524,-61.6716774457131)(33.3825819210524,-61.7505976970778)(33.4825819210524,-61.8295179484424)(33.5825819210524,-61.9084381998071)(33.6825819210524,-61.9873584511717)(33.7825819210524,-62.0662787025364)(33.8825819210524,-62.145198953901)(33.9825819210524,-62.2241192052657)(34.0825819210524,-62.3030394566304)(34.1825819210524,-62.381959707995)(34.2825819210524,-62.4608799593597)(34.3825819210524,-62.5398002107243)(34.4825819210524,-62.618720462089)(34.5825819210524,-62.6976407134536)(34.6825819210524,-62.7765609648183)(34.7825819210524,-62.8554812161829)(34.8825819210524,-62.9344014675476)(34.9825819210524,-63.0133217189123)(35.0825819210524,-63.0922419702769)(35.1825819210524,-63.1711622216416)(35.2825819210524,-63.2500824730062)(35.3825819210524,-63.3290027243709)(35.4825819210524,-63.4079229757355)(35.5825819210524,-63.4868432271002)(35.6825819210524,-63.5657634784648)(35.7825819210524,-63.6446837298295)(35.8825819210524,-63.7236039811942)(35.9825819210524,-63.8025242325588)(36.0825819210524,-63.8814444839235)(36.1825819210524,-63.9603647352881)(36.2825819210524,-64.0392849866528)(36.3825819210524,-64.1182052380174)(36.4825819210524,-64.1971254893821)(36.5825819210524,-64.2760457407468)(36.6825819210524,-64.3549659921114)(36.7825819210524,-64.4338862434761)(36.8825819210524,-64.5128064948407)(36.9825819210524,-64.5917267462054)(37.0825819210524,-64.67064699757)(37.1825819210524,-64.7495672489347)(37.2825819210524,-64.8284875002993)(37.3825819210524,-64.907407751664)(37.4825819210524,-64.9863280030287)(37.5825819210524,-65.0652482543933)(37.6825819210524,-65.144168505758)(37.7825819210524,-65.2230887571226)(37.8825819210524,-65.3020090084873)(37.9825819210524,-65.3809292598519)(38.0825819210524,-65.4598495112166)(38.1825819210524,-65.5387697625812)(38.2825819210524,-65.6176900139459)(38.3825819210524,-65.6966102653106)(38.4825819210524,-65.7755305166752)(38.5825819210524,-65.8544507680399)(38.6825819210524,-65.9333710194045)(38.7825819210524,-66.0122912707692)(38.8825819210524,-66.0912115221338)(38.9825819210524,-66.1701317734985)(39.0825819210524,-66.2490520248631)(39.1825819210524,-66.3279722762278)(39.2825819210524,-66.4068925275925)(39.3825819210524,-66.4858127789571)(39.4825819210524,-66.5647330303218)(39.5825819210524,-66.6436532816864)(39.6825819210524,-66.7225735330511)(39.7825819210524,-66.8014937844157)(39.8825819210524,-66.8804140357804)(39.9825819210524,-66.9593342871451)(40.0825819210524,-67.0382545385097)(40.1825819210524,-67.1171747898744)(40.2825819210524,-67.196095041239)(40.3825819210524,-67.2750152926037)(40.4825819210524,-67.3539355439683)(40.5825819210524,-67.432855795333)(40.6825819210524,-67.5117760466976)(40.7825819210524,-67.5906962980623)(40.8825819210524,-67.669616549427)(40.9825819210524,-67.7485368007916)(41.0825819210524,-67.8274570521563)(41.1825819210524,-67.9063773035209)(41.2825819210524,-67.9852975548856)(41.3825819210524,-68.0642178062502)(41.4825819210524,-68.1431380576149)(41.5825819210524,-68.2220583089795)(41.6825819210524,-68.3009785603442)(41.7825819210524,-68.3798988117089)(41.8825819210524,-68.4588190630735)(41.9825819210524,-68.5377393144382)(42.0825819210524,-68.6166595658028)(42.1825819210524,-68.6955798171675)(42.2825819210524,-68.7745000685321)(42.3825819210524,-68.8534203198968)(42.4825819210524,-68.9323405712614)(42.5825819210524,-69.0112608226261)(42.6825819210524,-69.0901810739908)(42.7825819210524,-69.1691013253554)(42.8825819210524,-69.2480215767201)(42.9825819210524,-69.3269418280847)(43.0825819210524,-69.4058620794494)(43.1825819210524,-69.484782330814)(43.2825819210524,-69.5637025821787)(43.3825819210524,-69.6426228335434)(43.4825819210524,-69.721543084908)(43.5825819210524,-69.8004633362727)(43.6825819210524,-69.8793835876373)(43.7825819210524,-69.958303839002)(43.8825819210524,-70.0372240903666)(43.9825819210524,-70.1161443417313)(44.0825819210524,-70.1950645930959)(44.1825819210524,-70.2739848444606)(44.2825819210524,-70.3529050958253)(44.3825819210524,-70.4318253471899)(44.4825819210524,-70.5107455985546)(44.5825819210524,-70.5896658499192)(44.6825819210524,-70.6685861012839)(44.7825819210524,-70.7475063526485)(44.8825819210524,-70.8264266040132)(44.9825819210524,-70.9053468553778)(45.0825819210524,-70.9842671067425)(45.1825819210524,-71.0631873581072)(45.2825819210524,-71.1421076094718)(45.3825819210524,-71.2210278608365)(45.4825819210524,-71.2999481122011)(45.5825819210524,-71.3788683635658)(45.6825819210524,-71.4577886149304)(45.7825819210524,-71.5367088662951)(45.8825819210524,-71.6156291176598)(45.9825819210524,-71.6945493690244)(46.0825819210524,-71.7734696203891)(46.1825819210524,-71.8523898717537)(46.2825819210524,-71.9313101231184)(46.3825819210524,-72.010230374483)(46.4825819210524,-72.0891506258477)(46.5825819210524,-72.1680708772123)(46.6825819210524,-72.246991128577)(46.7825819210524,-72.3259113799417)(46.8825819210524,-72.4048316313063)(46.9825819210524,-72.483751882671)(47.0825819210524,-72.5626721340356)(47.1825819210524,-72.6415923854003)(47.2825819210524,-72.7205126367649)(47.3825819210524,-72.7994328881296)(47.4825819210524,-72.8783531394942)(47.5825819210524,-72.9572733908589)(47.6825819210524,-73.0361936422236)(47.7825819210524,-73.1151138935882)(47.8825819210524,-73.1940341449529)(47.9825819210524,-73.2729543963175)(48.0825819210524,-73.3518746476822)(48.1825819210524,-73.4307948990468)(48.2825819210524,-73.5097151504115)(48.3825819210524,-73.5886354017761)(48.4825819210524,-73.6675556531408)(48.5825819210524,-73.7464759045055)(48.6825819210524,-73.8253961558701)(48.7825819210524,-73.9043164072348)(48.8825819210524,-73.9832366585994)(48.9825819210524,-74.0621569099641)(49.0825819210524,-74.1410771613287)(49.1825819210524,-74.2199974126934)(49.2825819210524,-74.2989176640581)(49.3825819210524,-74.3778379154227)(49.4825819210524,-74.4567581667874)(49.5825819210524,-74.535678418152)(49.6825819210524,-74.6145986695167)(49.7825819210524,-74.6935189208813)(49.8825819210524,-74.772439172246)(49.9825819210524,-74.8513594236106)(50.0825819210524,-74.9302796749753)(50.1825819210524,-75.00919992634)(50.2825819210524,-75.0881201777046)(50.3825819210524,-75.1670404290693)(50.4825819210524,-75.2459606804339)(50.5825819210524,-75.3248809317986)(50.6825819210524,-75.4038011831632)(50.7825819210524,-75.4827214345279)(50.8825819210524,-75.5616416858925)(50.9825819210524,-75.6405619372572)(51.0825819210524,-75.7194821886219)(51.1825819210524,-75.7984024399865)(51.2825819210524,-75.8773226913512)(51.3825819210524,-75.9562429427158)(51.4825819210524,-76.0351631940805)(51.5825819210524,-76.1140834454451)(51.6825819210524,-76.1930036968098)(51.7825819210524,-76.2719239481744)(51.8825819210524,-76.3508441995391)(51.9825819210524,-76.4297644509037)(52.0825819210524,-76.5086847022684)(52.1825819210524,-76.5876049536331)(52.2825819210524,-76.6665252049977)(52.3825819210524,-76.7454454563624)(52.4825819210524,-76.824365707727)(52.5825819210524,-76.9032859590917)(52.6825819210524,-76.9822062104564) 
};

\addlegendentry{Linear model (\ref{eq:lineardistance_path_loss})};

\end{axis}
\end{tikzpicture}


==> fig5.pdf_tex <==
%% Creator: Inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'map9.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{420.18022461bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.84513138)%
    \put(0,0){\includegraphics[width=\unitlength]{fig5.pdf}}%
    \put(0.18272807,0.67759899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_1$}}}%
    \put(0.24633635,0.53233897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_2$}}}%
    \put(0.27937317,0.42526569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_3$}}}%
    \put(0.16771443,0.37913808){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_4$}}}%
    \put(0.29291958,0.26806897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_5$}}}%
    \put(0.23056779,0.18729146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_6$}}}%
    \put(0.33894431,0.14219066){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_7$}}}%
    \put(0.42510706,0.17115569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_8$}}}%
    \put(0.54761965,0.1704628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_9$}}}%
    \put(0.71927189,0.18998405){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{10}$}}}%
    \put(0.81822444,0.10718702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{11}$}}}%
    \put(0.90598417,0.06477881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{12}$}}}%
    \put(0.89025106,0.1704628){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{13}$}}}%
    \put(0.81889758,0.25191345){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{14}$}}}%
    \put(0.70109697,0.33538361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{15}$}}}%
    \put(0.78927905,0.40673709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{16}$}}}%
    \put(0.79264483,0.57502364){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{17}$}}}%
    \put(0.89159744,0.64433789){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{18}$}}}%
    \put(0.91517724,0.72736588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{19}$}}}%
    \put(0.74889036,0.75092599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbf{p}_{20}$}}}%
    \put(0.02669269,0.5161708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.32915423,0.81492841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
    \put(0.02845319,0.04326088){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$5\meter$}}}}%
  \end{picture}%
\endgroup%


==> fig6.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'estimation_and_regression_flowchart.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.00002441bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27224699)%
    \put(0,0){\includegraphics[width=\unitlength]{fig6.pdf}}%
    \put(0.14213652,0.178005){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{ML Estimation}}}}%
    \put(0.03628999,0.06420266){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\left\{ z_{(m,i)}\right\}}$ \footnotesize{(measurements)}}}}%
    \put(0.86610181,0.17800495){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Regression}}}}%
    \put(0.28768716,0.23386896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\left\{ \hat{\mu}_{b}(t),\hat{\sigma}_{b}(t)\right\} _{t=1}^{N_{o,\mymax}}}$ \footnotesize{(bias)}}}}%
    \put(0.62492796,0.06258463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\left\{ \mu_{b,i}(\mathbf{p}),\sigma_{b,i}^{2}(\mathbf{p})\right\}}$ \footnotesize{(bias)}}}}%
    \put(0.31968731,0.16669119){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\left\{ \hat{\sigma}_{n}(t)\right\} _{t=1}^{N_{d,\mymax}}}$ \footnotesize{(noise)}}}}%
    \put(0.03622736,0.00593988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{f(\mathbf{p})}$ \footnotesize{(map)}}}}%
    \put(0.72499811,0.00593897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathsmaller{\left\{ \sigma_{n,i}^{2}(\mathbf{p}) \right\}}$ \footnotesize{(noise)}}}}%
    \put(0.14027232,0.22828238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Step 1:}}}}%
    \put(0.86604517,0.22828238){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\small{Step 2:}}}}%
  \end{picture}%
\endgroup%


==> fig9.tikz <==
% This file was created by matlab2tikz v0.4.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% 
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=1,
xmax=16,
xlabel={Measurement site index},
ymin=2,
ymax=16,
ytick={2,4,6,8,10,12,14,16},
minor y tick num=4,   % this way each minor tick is 0.2m
ylabel={RMSE [m]},
legend style={at={(0.03,1)},anchor=north west,nodes=right,draw=none,fill=none,font=\footnotesize,legend columns=2,transpose  legend}]




% map-unaware (ML) with different NLOS detection error probabilities:


\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
1 6.23716476386132\\
2 9.04146038828187\\
3 12.8175565894385\\
4 7.88371231428628\\
5 8.94979665632985\\
6 11.0162222543324\\
7 11.503452837963\\
8 10.4849020461546\\
9 11.3414877177556\\
10 8.92680572365686\\
11 13.0322859062677\\
12 7.56448056449526\\
13 7.53532718360462\\
14 9.17022507495356\\
15 11.1068633185042\\
16 12.7576601035581\\
};
\addlegendentry{$\epsilon_{\ml}^{\rss}$ with $P_{e}^{\nlos}=0.3\qquad$};


\addplot [
color=black,
solid,
mark=asterisk,
mark options={solid}
]
table[row sep=crcr]{
1 6.71209206841001\\
2 8.64092266425076\\
3 10.3515444619896\\
4 5.89287165219379\\
5 4.8807166196328\\
6 7.09192023312945\\
7 9.7014735957577\\
8 6.80037519868678\\
9 10.0009950699083\\
10 6.04640835990614\\
11 7.96539697706003\\
12 6.85926259795293\\
13 6.54609794423794\\
14 6.91730956372446\\
15 10.4451333171567\\
16 8.03191252369361\\
};

\addlegendentry{$\epsilon_{\ml}^{\rss}$ with $P_{e}^{\nlos}=0.1\qquad$};


% map-aware

\addplot [
color=black,
dashed,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
1 6.01933333834197\\
2 4.42996959188399\\
3 3.9207419030479\\
4 4.00645376412464\\
5 3.50664601359193\\
6 3.15116863307142\\
7 4.86600312824916\\
8 4.60871677923505\\
9 4.53905490965534\\
10 4.62575278264945\\
11 6.74117120073867\\
12 5.28943666621927\\
13 4.88471719642832\\
14 3.87736140411377\\
15 4.57883245565172\\
16 3.70656194999899\\
};

\addlegendentry{$\epsilon_{\map}^{\rss}$};

\end{axis}
\end{tikzpicture}%
